On Mixing Eventual and Strong Consistency: Acute Cloud Types

In this article we study the properties of distributed systems that mix eventual and strong consistency. We formalize such systems through acute cloud types (ACTs), abstractions similar to conflict-free replicated data types (CRDTs), which by default work in a highly available, eventually consistent fashion, but which also feature strongly consistent operations for tasks which require global agreement. Unlike other mixed-consistency solutions, ACTs can rely on efficient quorum-based protocols, such as Paxos. Hence, ACTs gracefully tolerate machine and network failures also for the strongly consistent operations. We formally study ACTs and demonstrate phenomena which are neither present in purely eventually consistent nor strongly consistent systems. In particular, we identify temporary operation reordering, which implies interim disagreement between replicas on the relative order in which the client requests were executed. When not handled carefully, this phenomenon may lead to undesired anomalies, including circular causality. We prove an impossibility result which states that temporary operation reordering is unavoidable in mixed-consistency systems with sufficiently complex semantics. Our result is startling, because it shows that apparent strengthening of the semantics of a system (by introducing strongly consistent operations to an eventually consistent system) results in the weakening of the guarantees on the eventually consistent operations.

==> histories/bayou_history_tpds.tex <==
\begin{tikzpicture}[font=\sf\footnotesize] 

\tikzstyle{time line} = [->, thick];
\tikzstyle{bcast line} = [->, dashed, thick];
\tikzstyle{tobcast line} = [->];
\tikzstyle{dot} = [circle, fill, inner sep=1pt];

\newcommand{\dist}{1.15}
\newcommand{\procdist}{2.3}
\newcommand{\tlength}{0.4}
\newcommand{\mypattern}{north west lines}

\node (r1) at (0, 1 * \procdist) [left] {$R_1$};
\node (r2) at (0, 0.5 * \procdist) [left] {$R_2$};
\node (r3) at (0, 0.0 * \procdist) [left] {$\mathit{(primary)}\ R_3$};

\draw [time line] (r1) -- (7.15 * \dist, 1 * \procdist);
\draw [time line] (r2) -- (7.15 * \dist, 0.5 * \procdist);
\draw [time line] (r3) -- (7.15 * \dist, 0.0 * \procdist);

% % % % 
% R1

\abdotname{it1}{1.0 * \dist, 1.0 * \procdist}{$\invoke(u_1)$};

\emptydot{r1rect2}{1.3 * \dist, 1.0 * \procdist};

\emptydot{r1t2}{1.6 * \dist, 1.0 * \procdist};
\emptydot{r1t2e}{$(r1t2) + (\tlength, 0)$};
\mysegfill{r1t2}{r1t2e};

\emptydot{r1t1}{2.1 * \dist, 1.0 * \procdist};
\emptydot{r1t1e}{$(r1t1) + (\tlength, 0)$};
\mysegdraw{r1t1}{r1t1e};

\beldotname{iq}{2.8 * \dist, 1.0 * \procdist}{$\invoke(q_1)$};

\emptydot{r1q}{2.9 * \dist, 1.0 * \procdist};
\emptydot{r1qe}{$(r1q) + (\tlength, 0)$};
\mysegfillcustom{r1q}{r1qe}{\mypattern};

\abdotname{responseQ}{3.4 * \dist, 1.0 * \procdist}{$\responserm(q_1{,} 1)$};

\emptydot{r1recct1}{3.8 * \dist, 1.0 * \procdist};
\emptydot{r1recct2}{5.0 * \dist, 1.0 * \procdist};


\emptydot{r1t1r}{3.95 * \dist, 1.0 * \procdist};
\emptydot{r1t1re}{$(r1t1r) + (\tlength, 0)$};
\mysegdraw{r1t1r}{r1t1re};

\emptydot{r1t2r}{4.45 * \dist, 1.0 * \procdist};
\emptydot{r1t2re}{$(r1t2r) + (\tlength, 0)$};
\mysegfill{r1t2r}{r1t2re};


% % % % 
% R2

\beldotname{it2}{0.5 * \dist, 0.5 * \procdist}{$\invoke(u_2)$};

\emptydot{r2rect1}{1.25 * \dist, 0.5 * \procdist};

\emptydot{r2recct1}{2.8 * \dist, 0.5 * \procdist};
\emptydot{r2recct2}{4.0 * \dist, 0.5 * \procdist};

\emptydot{r2t1}{4.5 * \dist, 0.5 * \procdist};
\emptydot{r2t1e}{$(r2t1) + (\tlength, 0)$};
\mysegdraw{r2t1}{r2t1e};

\emptydot{r2t2}{5.0 * \dist, 0.5 * \procdist};
\emptydot{r2t2e}{$(r2t2) + (\tlength, 0)$};
\mysegfill{r2t2}{r2t2e};

\beldotname{invokeQ}{5.7 * \dist, 0.5 * \procdist}{$\invoke(q_2)$};

\emptydot{r2q}{5.8 * \dist, 0.5 * \procdist};
\emptydot{r2qe}{$(r2q) + (\tlength, 0)$};
\mysegfillcustom{r2q}{r2qe}{\mypattern};

\abdotname{responseQ}{6.3 * \dist, 0.5 * \procdist}{$\responserm(q_2{,} 2)$};

% % % % 
% R3

\emptydot{r3t1}{2.0 * \dist, 0.0 * \procdist};
\emptydot{r3t1e}{$(r3t1) + (\tlength, 0)$};
\mysegdraw{r3t1}{r3t1e};

% \beldotname{ct1}{2.5 * \dist, 0.0 * \procdist}{$\commit(u_1)$};
\beldotname{ct1}{2.5 * \dist, 0.0 * \procdist}{};
\belemptydotname{ct1d}{2.3 * \dist, 0.0 * \procdist}{$\commit(u_1)$};

\emptydot{r3t2}{3.2 * \dist, 0.0 * \procdist};
\emptydot{r3t2e}{$(r3t2) + (\tlength, 0)$};
\mysegfill{r3t2}{r3t2e};

% \beldotname{ct2}{3.7 * \dist, 0.0 * \procdist}{$\commit(u_2)$};
\beldotname{ct2}{3.7 * \dist, 0.0 * \procdist}{};
\belemptydotname{ctd2}{3.9 * \dist, 0.0 * \procdist}{$\commit(u_2)$};

% % % 

\draw [tobcast line] (it1.center) -- (r2rect1.center);
\draw [tobcast line] (it1.center) -- (r3t1.center);

\draw [tobcast line] (it2.center) -- (r1rect2.center);
\draw [tobcast line] (it2.center) -- (r3t2.center);

\draw [tobcast line] (ct1.center) -- (r1recct1.center);
\draw [tobcast line] (ct1.center) -- (r2recct1.center);

\draw [tobcast line] (ct2.center) -- (r1recct2.center);
\draw [tobcast line] (ct2.center) -- (r2recct2.center);

% % % 

\begin{scope}[shift={(-0.1, 0.3)}]
\emptydot{a1}{-0.8, -1};
\emptydot{a1e}{-0.4, -1};
\mysegdraw{a1}{a1e};
\node (t1) at (0.9, -1.0) {$\mathit{executions\ of\ u_1}$};

\emptydot{a1}{2.4, -1};
\emptydot{a1e}{2.8, -1};
\mysegfill{a1}{a1e};
\node (t1) at (4.1, -1) {$\mathit{executions\ of\ u_2}$};

\emptydot{a1}{5.6, -1};
\emptydot{a1e}{6.0, -1};
\mysegfillcustom{a1}{a1e}{\mypattern};
\node (t1) at (7.6, -1) {$\mathit{executions\ of\ q_1/q_2}$};
\end{scope}


\end{tikzpicture}

\endinput

\begin{scope}[shift={(-0.5,0)}]
\emptydot{append}{1.0 * \dist, 1.0 * \procdist};    
\emptydot{r1p}{2.6 * \dist, 1.0 * \procdist};
\emptydot{r1}{3.0 * \dist, 1.0 * \procdist};
\emptydot{r2}{4.0 * \dist, 1.0 * \procdist};
\emptydot{r2e}{4.2 * \dist, 1.0 * \procdist};
% \mysegdraw{$(r2)$}{$(r2e)$};
\emptydot{q1}{2.5 * \dist, 0.5 * \procdist};
\emptydot{q1e}{2.9 * \dist, 0.5 * \procdist};
\mysegdraw{$(q1)$}{$(q1e)$};
\emptydot{q2}{3.5 * \dist, 0.5 * \procdist};
\emptydot{q2e}{3.7 * \dist, 0.5 * \procdist};
% \mysegdraw{$(q2)$}{$(q2e)$};

% \draw [bcast line] (append) to [bend left] (r1);
\mysegfill{$(r1p)$}{$(r1)$};
\draw [tobcast line] (append.center) to [bend left] (r2.center);
\draw [bcast line] (append.center) to (q1.center);
\draw [tobcast line] (append.center) to (q2.center);

\absegarbdashed{1.0 * \dist, 1.3 * \procdist}{2 * \dist,0}{$\append(a) \rightarrow a\ (\rightarrow a)$}{2.6 * \dist, 1.3 * \procdist};
\absegarb{3.0 * \dist, 1.3 * \procdist}{1 * \dist,0}{}{0,0};
\end{scope}
 
\begin{scope}[shift={(4.5,0)}]
    


\emptydot{append}{1.0 * \dist, 1.0 * \procdist};
\emptydot{replace}{0.5 * \dist, 0.5 * \procdist};

\emptydot{r1}{2.0 * \dist, 1.0 * \procdist};
\emptydot{r1e}{2.4 * \dist, 1.0 * \procdist};
\mysegdraw{$(r1)$}{$(r1e)$};
\emptydot{r2p}{2.6 * \dist, 1.0 * \procdist};
\emptydot{r2}{3.0 * \dist, 1.0 * \procdist};
\mysegfill{$(r2p)$}{$(r2)$};
\emptydot{r3}{3.6 * \dist, 1.0 * \procdist};
\emptydot{r3e}{4.0 * \dist, 1.0 * \procdist};
\mysegdraw{$(r3)$}{$(r3e)$};
\emptydot{r4}{5.0 * \dist, 1.0 * \procdist};
\emptydot{r4e}{5.4 * \dist, 1.0 * \procdist};
\mysegdraw{$(r4)$}{$(r4e)$};

\emptydot{q1}{1.5 * \dist, 0.5 * \procdist};
\emptydot{q1e}{1.9 * \dist, 0.5 * \procdist};
\mysegdraw{$(q1)$}{$(q1e)$};
% \emptydot{q2}{2.5 * \dist, 0.5 * \procdist}{};
\emptydot{q3}{3.5 * \dist, 0.5 * \procdist};
\emptydot{q3e}{3.7 * \dist, 0.5 * \procdist};
% \mysegdraw{$(q3)$}{$(q3e)$};
\emptydot{q4}{4.5 * \dist, 0.5 * \procdist};
\emptydot{q4p}{4.3 * \dist, 0.5 * \procdist};
\emptydot{q4e}{4.7 * \dist, 0.5 * \procdist};
\mysegfill{$(q4p)$}{$(q4e)$};

% \draw [bcast line] (append) to [bend left] (r2);
% \mysegfill{$(append)$}{$(r2)$};
\draw [tobcast line] (append.center) to [bend left] (r3.center);
\draw [bcast line] (replace.center) to (r1.center);
\draw [tobcast line] (replace.center) to (r4.center);

\draw [bcast line] (append.center) to (q1.center);
\draw [tobcast line] (append.center) to (q3.center);
% \draw [bcast line] (replace) to [bend right] (q2);
% \mysegfill{$(replace)$}{$(q4)$};
\draw [tobcast line] (replace.center) to [bend right] (q4.south);

\absegarbdashed{1.0 * \dist, 1.3 * \procdist}{2 * \dist,0}{$\append(x) \rightarrow aax\ (\rightarrow ax)$}{2.6 * \dist, 1.3 * \procdist};
\absegarb{3.0 * \dist, 1.3 * \procdist}{1 * \dist,0}{}{0,0};

\belsegarb{0.5 * \dist, 0.15 * \procdist}{4 * \dist,0}{$\duplicate() \rightarrow axax$}{2.5 * \dist, 0.15 * \procdist};

\end{scope}

\begin{scope}[shift={(12,2.5)}]
\draw [bcast line] (0, 0) -- (1, 0) {};
\node (t1) at (3.4, 0) {$\mathit{message\ broadcast\ through\ RB}$};

\draw [tobcast line] (0, -0.5) -- (1, -0.5) {};
\node (t1) at (3.5, -0.5) {$\mathit{message\ broadcast\ through\ TOB}$};

\emptydot{a1}{0, -1};
\emptydot{a1e}{1, -1};
\mysegfill{$(a1)$}{$(a1e)$};
\node (t1) at (3.97, -1.0) {$\mathit{executions\ that\ return\ values\ to\ clients}$};

\emptydot{a1}{0, -1.5};
\emptydot{a1e}{1, -1.5};
\mysegdraw{$(a1)$}{$(a1e)$};
\node (t1) at (2.34, -1.5) {$\mathit{other\ executions}$};
\end{scope}

% \node (high) at (0.2 * \dist, 1.2 * \procdist) {};
% \node (low) at (0.2 * \dist, 0.25 * \procdist) {};
% 
% \node (high label) at (0.2 * \dist, 1.3 * \procdist) {$\mathit{stable\ state} : a$};
% 
% \draw [dashed] (high) -- (low);

% \beldotname{order}{5.7 * \dist, 0.5 * \procdist}{};
% 
% \belleftsegarbdashed{5.7 * \dist, 0.15 * \procdist}{0.7 * \dist,0}{$\mathit{order}(pizza{,} 210) \rightarrow ...$}{6.2 * \dist, 0.15 * \procdist};


% \abdotname{r1}{2.0 * \dist, 1.0 * \procdist}{};
% \abdotname{r2}{2.0 * \dist, 1.0 * \procdist}{};
% \abdotname{r3}{2.0 * \dist, 1.0 * \procdist}{};
% \abdotname{r4}{2.0 * \dist, 1.0 * \procdist}{};


% \abdot{3.0 * \dist, 1.0 * \procdist}{};
% \abdot{4.0 * \dist, 1.0 * \procdist}{};
% \abdot{5.0 * \dist, 1.0 * \procdist}{};

%  \abdot{3.5 * \dist, 1.0 * \procdist}{$\rd() \rightarrow 3$};
% \abdot{5.5 * \dist, 1.0 * \procdist}{$\rd() \rightarrow 3$};
% 

% 
% \node (dots1) at (6.45 * \dist, 1.0 * \procdist + 0.3) {$...$};
% % \node (dots2) at (7.5 * \dist, 0.1) {$...$};
% 
% \draw [time line] (0.5 * \dist, 0.5 * \procdist) -- (1 * \dist, 1.0 * \procdist);



==> histories/bec.tex <==
\begin{tikzpicture}[font=\sf\footnotesize] 

\tikzstyle{time line} = [->, thick];
\tikzstyle{dot} = [circle, fill, inner sep=1pt];

\node (r1) at (0,1) [left] {$R_1$};
\node (r2) at (0,0.5) [left] {$R_2$};

\newcommand{\dist}{1.2}

\draw [time line] (r2) -- (7.8 * \dist, 0.5);
\draw [time line] (r1) -- (7.8 * \dist, 1);

\abseg{1.5 * \dist, 1.0}{\odashed{$\app$}$(a) \rightarrow \ok$};
\abseg{3.5 * \dist, 1.0}{\udashedsolid{$\rd() \rightarrow ab$}};
\abseg{5.5 * \dist, 1.0}{\udashedsolid{$\rd() \rightarrow ab$}};

\belseg{0.5 * \dist, 0.5}{\osolid{$\app$}$(b) \rightarrow \ok$};
\belseg{2.5 * \dist, 0.5}{\udashed{$\rd() \rightarrow a$}};
\belseg{4.5 * \dist, 0.5}{\usolid{$\rd() \rightarrow b$}};
\belseg{6.5 * \dist, 0.5}{\udashedsolid{$\rd() \rightarrow ab$}};

\node (dots1) at (6.5 * \dist, 1.3) {$...$};
\node (dots2) at (7.5 * \dist, 0.1) {$...$};

\end{tikzpicture}


==> histories/cafebar-long-old.tex <==
\begin{tikzpicture}[font=\sf\footnotesize] 

\tikzstyle{time line} = [->, thick];
\tikzstyle{bcast line} = [->, dashed, thick];
\tikzstyle{tobcast line} = [->, thick];
\tikzstyle{dot} = [circle, fill, inner sep=1pt];

\newcommand{\dist}{1.15}
\newcommand{\procdist}{2.3}

\node (r1) at (0, 1 * \procdist) [left] {$R_1$};
\node (r2) at (0, 0.5 * \procdist) [left] {$R_2$};

\draw [time line] (r1) -- (9.55 * \dist, 1 * \procdist);
\draw [time line] (r2) -- (9.55 * \dist, 0.5 * \procdist);
% 

\begin{scope}[shift={(-0.5,0)}]
\abdotname{append}{1.0 * \dist, 1.0 * \procdist}{};    
\abdotname{r1}{3.0 * \dist, 1.0 * \procdist}{};
\abdotname{r2}{4.0 * \dist, 1.0 * \procdist}{};
\abdotname{q1}{2.5 * \dist, 0.5 * \procdist}{};
\abdotname{q2}{3.5 * \dist, 0.5 * \procdist}{};

\draw [bcast line] (append) to [bend left] (r1);
\draw [tobcast line] (append) to [bend left] (r2);
\draw [bcast line] (append) to (q1);
\draw [tobcast line] (append) to (q2);

\absegarbdashed{1.0 * \dist, 1.3 * \procdist}{2 * \dist,0}{$\append(a) \rightarrow a\ (\rightarrow a)$}{2.6 * \dist, 1.3 * \procdist};
\absegarb{3.0 * \dist, 1.3 * \procdist}{1 * \dist,0}{}{0,0};
\end{scope}
 
\begin{scope}[shift={(4.5,0)}]
    


\abdotname{append}{1.0 * \dist, 1.0 * \procdist}{};
\beldotname{replace}{0.5 * \dist, 0.5 * \procdist}{};

\abdotname{r1}{2.0 * \dist, 1.0 * \procdist}{};
\abdotname{r2}{3.0 * \dist, 1.0 * \procdist}{};
\abdotname{r3}{4.0 * \dist, 1.0 * \procdist}{};
\abdotname{r4}{5.0 * \dist, 1.0 * \procdist}{};

\abdotname{q1}{1.5 * \dist, 0.5 * \procdist}{};
\abdotname{q2}{2.5 * \dist, 0.5 * \procdist}{};
\abdotname{q3}{3.5 * \dist, 0.5 * \procdist}{};
\abdotname{q4}{4.5 * \dist, 0.5 * \procdist}{};

\draw [bcast line] (append) to [bend left] (r2);
\draw [tobcast line] (append) to [bend left] (r3);
\draw [bcast line] (replace) to (r1);
\draw [tobcast line] (replace) to (r4);

\draw [bcast line] (append) to (q1);
\draw [tobcast line] (append) to (q3);
\draw [bcast line] (replace) to [bend right] (q2);
\draw [tobcast line] (replace) to [bend right] (q4);

\absegarbdashed{1.0 * \dist, 1.3 * \procdist}{2 * \dist,0}{$\append(x) \rightarrow aax\ (\rightarrow ax)$}{2.6 * \dist, 1.3 * \procdist};
\absegarb{3.0 * \dist, 1.3 * \procdist}{1 * \dist,0}{}{0,0};

\belsegarb{0.5 * \dist, 0.15 * \procdist}{4 * \dist,0}{$\duplicate() \rightarrow axax$}{2.5 * \dist, 0.15 * \procdist};

\end{scope}

\begin{scope}[shift={(12,2)}]
\draw [bcast line] (0, 0) -- (1, 0) {};
\node (t1) at (3.4, 0) {$\mathit{message\ broadcast\ through\ RB}$};
\draw [tobcast line] (0, -0.5) -- (1, -0.5) {};
\node (t1) at (3.5, -0.5) {$\mathit{message\ broadcast\ through\ TOB}$};
\end{scope}

% \node (high) at (0.2 * \dist, 1.2 * \procdist) {};
% \node (low) at (0.2 * \dist, 0.25 * \procdist) {};
% 
% \node (high label) at (0.2 * \dist, 1.3 * \procdist) {$\mathit{stable\ state} : a$};
% 
% \draw [dashed] (high) -- (low);

% \beldotname{order}{5.7 * \dist, 0.5 * \procdist}{};
% 
% \belleftsegarbdashed{5.7 * \dist, 0.15 * \procdist}{0.7 * \dist,0}{$\mathit{order}(pizza{,} 210) \rightarrow ...$}{6.2 * \dist, 0.15 * \procdist};


% \abdotname{r1}{2.0 * \dist, 1.0 * \procdist}{};
% \abdotname{r2}{2.0 * \dist, 1.0 * \procdist}{};
% \abdotname{r3}{2.0 * \dist, 1.0 * \procdist}{};
% \abdotname{r4}{2.0 * \dist, 1.0 * \procdist}{};


% \abdot{3.0 * \dist, 1.0 * \procdist}{};
% \abdot{4.0 * \dist, 1.0 * \procdist}{};
% \abdot{5.0 * \dist, 1.0 * \procdist}{};

%  \abdot{3.5 * \dist, 1.0 * \procdist}{$\rd() \rightarrow 3$};
% \abdot{5.5 * \dist, 1.0 * \procdist}{$\rd() \rightarrow 3$};
% 

% 
% \node (dots1) at (6.45 * \dist, 1.0 * \procdist + 0.3) {$...$};
% % \node (dots2) at (7.5 * \dist, 0.1) {$...$};
% 
% \draw [time line] (0.5 * \dist, 0.5 * \procdist) -- (1 * \dist, 1.0 * \procdist);

\end{tikzpicture}


==> histories/cafebar-long.tex <==
\begin{tikzpicture}[font=\sf\footnotesize] 

\tikzstyle{time line} = [->, thick];
\tikzstyle{bcast line} = [->, dashed, thick];
\tikzstyle{tobcast line} = [->, thick];
\tikzstyle{dot} = [circle, fill, inner sep=1pt];

\newcommand{\dist}{1.15}
\newcommand{\procdist}{2.3}

\node (r1) at (0, 1 * \procdist) [left] {$R_1$};
\node (r2) at (0, 0.5 * \procdist) [left] {$R_2$};

\draw [time line] (r1) -- (9.55 * \dist, 1 * \procdist);
\draw [time line] (r2) -- (9.55 * \dist, 0.5 * \procdist);
% 

\begin{scope}[shift={(-0.5,0)}]
\emptydot{append}{1.0 * \dist, 1.0 * \procdist};    
\emptydot{r1p}{2.6 * \dist, 1.0 * \procdist};
\emptydot{r1}{3.0 * \dist, 1.0 * \procdist};
\emptydot{r2}{4.0 * \dist, 1.0 * \procdist};
\emptydot{r2e}{4.2 * \dist, 1.0 * \procdist};
% \mysegdraw{$(r2)$}{$(r2e)$};
\emptydot{q1}{2.5 * \dist, 0.5 * \procdist};
\emptydot{q1e}{2.9 * \dist, 0.5 * \procdist};
\mysegdraw{$(q1)$}{$(q1e)$};
\emptydot{q2}{3.5 * \dist, 0.5 * \procdist};
\emptydot{q2e}{3.7 * \dist, 0.5 * \procdist};
% \mysegdraw{$(q2)$}{$(q2e)$};

% \draw [bcast line] (append) to [bend left] (r1);
\mysegfill{$(r1p)$}{$(r1)$};
\draw [tobcast line] (append.center) to [bend left] (r2.center);
\draw [bcast line] (append.center) to (q1.center);
\draw [tobcast line] (append.center) to (q2.center);

\absegarbdashed{1.0 * \dist, 1.3 * \procdist}{2 * \dist,0}{$\append(a) \rightarrow a\ (\rightarrow a)$}{2.6 * \dist, 1.3 * \procdist};
\absegarb{3.0 * \dist, 1.3 * \procdist}{1 * \dist,0}{}{0,0};
\end{scope}
 
\begin{scope}[shift={(4.5,0)}]
    


\emptydot{append}{1.0 * \dist, 1.0 * \procdist};
\emptydot{replace}{0.5 * \dist, 0.5 * \procdist};

\emptydot{r1}{2.0 * \dist, 1.0 * \procdist};
\emptydot{r1e}{2.4 * \dist, 1.0 * \procdist};
\mysegdraw{$(r1)$}{$(r1e)$};
\emptydot{r2p}{2.6 * \dist, 1.0 * \procdist};
\emptydot{r2}{3.0 * \dist, 1.0 * \procdist};
\mysegfill{$(r2p)$}{$(r2)$};
\emptydot{r3}{3.6 * \dist, 1.0 * \procdist};
\emptydot{r3e}{4.0 * \dist, 1.0 * \procdist};
\mysegdraw{$(r3)$}{$(r3e)$};
\emptydot{r4}{5.0 * \dist, 1.0 * \procdist};
\emptydot{r4e}{5.4 * \dist, 1.0 * \procdist};
\mysegdraw{$(r4)$}{$(r4e)$};

\emptydot{q1}{1.5 * \dist, 0.5 * \procdist};
\emptydot{q1e}{1.9 * \dist, 0.5 * \procdist};
\mysegdraw{$(q1)$}{$(q1e)$};
% \emptydot{q2}{2.5 * \dist, 0.5 * \procdist}{};
\emptydot{q3}{3.5 * \dist, 0.5 * \procdist};
\emptydot{q3e}{3.7 * \dist, 0.5 * \procdist};
% \mysegdraw{$(q3)$}{$(q3e)$};
\emptydot{q4}{4.5 * \dist, 0.5 * \procdist};
\emptydot{q4p}{4.3 * \dist, 0.5 * \procdist};
\emptydot{q4e}{4.7 * \dist, 0.5 * \procdist};
\mysegfill{$(q4p)$}{$(q4e)$};

% \draw [bcast line] (append) to [bend left] (r2);
% \mysegfill{$(append)$}{$(r2)$};
\draw [tobcast line] (append.center) to [bend left] (r3.center);
\draw [bcast line] (replace.center) to (r1.center);
\draw [tobcast line] (replace.center) to (r4.center);

\draw [bcast line] (append.center) to (q1.center);
\draw [tobcast line] (append.center) to (q3.center);
% \draw [bcast line] (replace) to [bend right] (q2);
% \mysegfill{$(replace)$}{$(q4)$};
\draw [tobcast line] (replace.center) to [bend right] (q4.south);

\absegarbdashed{1.0 * \dist, 1.3 * \procdist}{2 * \dist,0}{$\append(x) \rightarrow aax\ (\rightarrow ax)$}{2.6 * \dist, 1.3 * \procdist};
\absegarb{3.0 * \dist, 1.3 * \procdist}{1 * \dist,0}{}{0,0};

\belsegarb{0.5 * \dist, 0.15 * \procdist}{4 * \dist,0}{$\duplicate() \rightarrow axax$}{2.5 * \dist, 0.15 * \procdist};

\end{scope}

\begin{scope}[shift={(12,2.5)}]
\draw [bcast line] (0, 0) -- (1, 0) {};
\node (t1) at (3.4, 0) {$\mathit{message\ broadcast\ through\ RB}$};

\draw [tobcast line] (0, -0.5) -- (1, -0.5) {};
\node (t1) at (3.5, -0.5) {$\mathit{message\ broadcast\ through\ TOB}$};

\emptydot{a1}{0, -1};
\emptydot{a1e}{1, -1};
\mysegfill{$(a1)$}{$(a1e)$};
\node (t1) at (3.97, -1.0) {$\mathit{executions\ that\ return\ values\ to\ clients}$};

\emptydot{a1}{0, -1.5};
\emptydot{a1e}{1, -1.5};
\mysegdraw{$(a1)$}{$(a1e)$};
\node (t1) at (2.34, -1.5) {$\mathit{other\ executions}$};
\end{scope}

% \node (high) at (0.2 * \dist, 1.2 * \procdist) {};
% \node (low) at (0.2 * \dist, 0.25 * \procdist) {};
% 
% \node (high label) at (0.2 * \dist, 1.3 * \procdist) {$\mathit{stable\ state} : a$};
% 
% \draw [dashed] (high) -- (low);

% \beldotname{order}{5.7 * \dist, 0.5 * \procdist}{};
% 
% \belleftsegarbdashed{5.7 * \dist, 0.15 * \procdist}{0.7 * \dist,0}{$\mathit{order}(pizza{,} 210) \rightarrow ...$}{6.2 * \dist, 0.15 * \procdist};


% \abdotname{r1}{2.0 * \dist, 1.0 * \procdist}{};
% \abdotname{r2}{2.0 * \dist, 1.0 * \procdist}{};
% \abdotname{r3}{2.0 * \dist, 1.0 * \procdist}{};
% \abdotname{r4}{2.0 * \dist, 1.0 * \procdist}{};


% \abdot{3.0 * \dist, 1.0 * \procdist}{};
% \abdot{4.0 * \dist, 1.0 * \procdist}{};
% \abdot{5.0 * \dist, 1.0 * \procdist}{};

%  \abdot{3.5 * \dist, 1.0 * \procdist}{$\rd() \rightarrow 3$};
% \abdot{5.5 * \dist, 1.0 * \procdist}{$\rd() \rightarrow 3$};
% 

% 
% \node (dots1) at (6.45 * \dist, 1.0 * \procdist + 0.3) {$...$};
% % \node (dots2) at (7.5 * \dist, 0.1) {$...$};
% 
% \draw [time line] (0.5 * \dist, 0.5 * \procdist) -- (1 * \dist, 1.0 * \procdist);

\end{tikzpicture}


==> histories/cafebar.tex <==
\begin{tikzpicture}[font=\sf\footnotesize] 

\tikzstyle{time line} = [->, thick];
\tikzstyle{bcast line} = [->, dashed, thick];
\tikzstyle{tobcast line} = [->, thick];
\tikzstyle{dot} = [circle, fill, inner sep=1pt];

\newcommand{\dist}{1.15}
\newcommand{\procdist}{2.3}

\node (r1) at (0, 1 * \procdist) [left] {$R_1$};
\node (r2) at (0, 0.5 * \procdist) [left] {$R_2$};

\draw [time line] (r1) -- (6.55 * \dist, 1 * \procdist);
\draw [time line] (r2) -- (6.55 * \dist, 0.5 * \procdist);
% 
% 
\begin{scope}[shift={(1,0)}]
    

\abdotname{append}{1.0 * \dist, 1.0 * \procdist}{};
\beldotname{replace}{0.5 * \dist, 0.5 * \procdist}{};

\abdotname{r1}{2.0 * \dist, 1.0 * \procdist}{};
\abdotname{r2}{3.0 * \dist, 1.0 * \procdist}{};
\abdotname{r3}{4.0 * \dist, 1.0 * \procdist}{};
\abdotname{r4}{5.0 * \dist, 1.0 * \procdist}{};

\abdotname{q1}{1.5 * \dist, 0.5 * \procdist}{};
\abdotname{q2}{2.5 * \dist, 0.5 * \procdist}{};
\abdotname{q3}{3.5 * \dist, 0.5 * \procdist}{};
\abdotname{q4}{4.5 * \dist, 0.5 * \procdist}{};

\draw [bcast line] (append) to [bend left] (r2);
\draw [tobcast line] (append) to [bend left] (r3);
\draw [bcast line] (replace) to (r1);
\draw [tobcast line] (replace) to (r4);

\draw [bcast line] (append) to (q1);
\draw [tobcast line] (append) to (q3);
\draw [bcast line] (replace) to [bend right] (q2);
\draw [tobcast line] (replace) to [bend right] (q4);

\absegarbdashed{1.0 * \dist, 1.3 * \procdist}{2 * \dist,0}{$\append(x) \rightarrow aax\ (\rightarrow ax)$}{2.6 * \dist, 1.3 * \procdist};
\absegarb{3.0 * \dist, 1.3 * \procdist}{1 * \dist,0}{}{0,0};

\belsegarb{0.5 * \dist, 0.15 * \procdist}{4 * \dist,0}{$\duplicate() \rightarrow axax$}{2.5 * \dist, 0.15 * \procdist};

\end{scope}

\node (high) at (0.2 * \dist, 1.2 * \procdist) {};
\node (low) at (0.2 * \dist, 0.25 * \procdist) {};

\node (high label) at (0.2 * \dist, 1.3 * \procdist) {$\mathit{stable\ state} : a$};

\draw [dashed] (high) -- (low);

% \beldotname{order}{5.7 * \dist, 0.5 * \procdist}{};
% 
% \belleftsegarbdashed{5.7 * \dist, 0.15 * \procdist}{0.7 * \dist,0}{$\mathit{order}(pizza{,} 210) \rightarrow ...$}{6.2 * \dist, 0.15 * \procdist};


% \abdotname{r1}{2.0 * \dist, 1.0 * \procdist}{};
% \abdotname{r2}{2.0 * \dist, 1.0 * \procdist}{};
% \abdotname{r3}{2.0 * \dist, 1.0 * \procdist}{};
% \abdotname{r4}{2.0 * \dist, 1.0 * \procdist}{};


% \abdot{3.0 * \dist, 1.0 * \procdist}{};
% \abdot{4.0 * \dist, 1.0 * \procdist}{};
% \abdot{5.0 * \dist, 1.0 * \procdist}{};

%  \abdot{3.5 * \dist, 1.0 * \procdist}{$\rd() \rightarrow 3$};
% \abdot{5.5 * \dist, 1.0 * \procdist}{$\rd() \rightarrow 3$};
% 

% 
% \node (dots1) at (6.45 * \dist, 1.0 * \procdist + 0.3) {$...$};
% % \node (dots2) at (7.5 * \dist, 0.1) {$...$};
% 
% \draw [time line] (0.5 * \dist, 0.5 * \procdist) -- (1 * \dist, 1.0 * \procdist);

\end{tikzpicture}


==> histories/cafecafe-long-old.tex <==
\begin{tikzpicture}[font=\sf\footnotesize] 

\tikzstyle{time line} = [->, thick];
\tikzstyle{bcast line} = [->, dashed, thick];
\tikzstyle{tobcast line} = [->, thick];
\tikzstyle{dot} = [circle, fill, inner sep=1pt];

\newcommand{\dist}{1.15}
\newcommand{\procdist}{2.3}

\node (r1) at (0, 1 * \procdist) [left] {$R_1$};
\node (r2) at (0, 0.5 * \procdist) [left] {$R_2$};

\draw [time line] (r1) -- (9.55 * \dist, 1 * \procdist);
\draw [time line] (r2) -- (9.55 * \dist, 0.5 * \procdist);
% 
% 

\begin{scope}[shift={(-0.5,0)}]
\abdotname{append}{1.0 * \dist, 1.0 * \procdist}{};    
\abdotname{r1}{3.0 * \dist, 1.0 * \procdist}{};
\abdotname{r2}{4.0 * \dist, 1.0 * \procdist}{};
\abdotname{q1}{2.5 * \dist, 0.5 * \procdist}{};
\abdotname{q2}{3.5 * \dist, 0.5 * \procdist}{};

\draw [bcast line] (append) to [bend left] (r1);
\draw [tobcast line] (append) to [bend left] (r2);
\draw [bcast line] (append) to (q1);
\draw [tobcast line] (append) to (q2);

\absegarbdashed{1.0 * \dist, 1.3 * \procdist}{2 * \dist,0}{$\append(a) \rightarrow a\ (\rightarrow a)$}{2.6 * \dist, 1.3 * \procdist};
\absegarb{3.0 * \dist, 1.3 * \procdist}{1 * \dist,0}{}{0,0};
\end{scope}
 

\begin{scope}[shift={(4.5,0)}]
    

\abdotname{append}{1.0 * \dist, 1.0 * \procdist}{};
\beldotname{replace}{0.5 * \dist, 0.5 * \procdist}{};

\abdotname{r1}{2.0 * \dist, 1.0 * \procdist}{};
\abdotname{r2}{3.0 * \dist, 1.0 * \procdist}{};
\abdotname{r3}{4.0 * \dist, 1.0 * \procdist}{};
\abdotname{r4}{5.0 * \dist, 1.0 * \procdist}{};

\abdotname{q1}{1.5 * \dist, 0.5 * \procdist}{};
\abdotname{q2}{2.5 * \dist, 0.5 * \procdist}{};
\abdotname{q3}{3.5 * \dist, 0.5 * \procdist}{};
\abdotname{q4}{4.5 * \dist, 0.5 * \procdist}{};

\draw [bcast line] (append) to [bend left] (r2);
\draw [tobcast line] (append) to [bend left] (r3);
\draw [bcast line] (append) to (q1);
\draw [tobcast line] (append) to (q2);

\draw [bcast line] (replace) to (r1);
\draw [tobcast line] (replace) to (r4);
\draw [bcast line] (replace) to [bend right] (q4);
\draw [tobcast line] (replace) to [bend right] (q3);

\absegarbdashed{1.0 * \dist, 1.3 * \procdist}{2 * \dist,0}{$\append(x) \rightarrow ayx\ (\rightarrow ax)$}{2.6 * \dist, 1.4 * \procdist};
\absegarb{3.0 * \dist, 1.3 * \procdist}{1 * \dist,0}{}{0,0};

\belsegarbdashed{0.5 * \dist, 0.15 * \procdist}{3 * \dist,0}{$\append(y) \rightarrow axy$}{2.1 * \dist, 0.15 * \procdist};

\end{scope}

\begin{scope}[shift={(12,2)}]
\draw [bcast line] (0, 0) -- (1, 0) {};
\node (t1) at (3.4, 0) {$\mathit{message\ broadcast\ through\ RB}$};
\draw [tobcast line] (0, -0.5) -- (1, -0.5) {};
\node (t1) at (3.5, -0.5) {$\mathit{message\ broadcast\ through\ TOB}$};
\end{scope}

% \node (high) at (0.2 * \dist, 1.2 * \procdist) {};
% \node (low) at (0.2 * \dist, 0.25 * \procdist) {};
% 
% \node (high label) at (0.2 * \dist, 1.3 * \procdist) {$\mathit{stable\ state} : a$};
% 
% \draw [dashed] (high) -- (low);

% \beldotname{order}{5.7 * \dist, 0.5 * \procdist}{};
% 
% \belleftsegarbdashed{5.7 * \dist, 0.15 * \procdist}{0.7 * \dist,0}{$\mathit{order}(pizza{,} 210) \rightarrow ...$}{6.2 * \dist, 0.15 * \procdist};


% \abdotname{r1}{2.0 * \dist, 1.0 * \procdist}{};
% \abdotname{r2}{2.0 * \dist, 1.0 * \procdist}{};
% \abdotname{r3}{2.0 * \dist, 1.0 * \procdist}{};
% \abdotname{r4}{2.0 * \dist, 1.0 * \procdist}{};


% \abdot{3.0 * \dist, 1.0 * \procdist}{};
% \abdot{4.0 * \dist, 1.0 * \procdist}{};
% \abdot{5.0 * \dist, 1.0 * \procdist}{};

%  \abdot{3.5 * \dist, 1.0 * \procdist}{$\rd() \rightarrow 3$};
% \abdot{5.5 * \dist, 1.0 * \procdist}{$\rd() \rightarrow 3$};
% 

% 
% \node (dots1) at (6.45 * \dist, 1.0 * \procdist + 0.3) {$...$};
% % \node (dots2) at (7.5 * \dist, 0.1) {$...$};
% 
% \draw [time line] (0.5 * \dist, 0.5 * \procdist) -- (1 * \dist, 1.0 * \procdist);

\end{tikzpicture}


==> histories/cafecafe-long.tex <==
\begin{tikzpicture}[font=\sf\footnotesize] 

\tikzstyle{time line} = [->, thick];
\tikzstyle{bcast line} = [->, dashed, thick];
\tikzstyle{tobcast line} = [->, thick];
\tikzstyle{dot} = [circle, fill, inner sep=1pt];

\newcommand{\dist}{1.15}
\newcommand{\procdist}{2.3}

\node (r1) at (0, 1 * \procdist) [left] {$R_1$};
\node (r2) at (0, 0.5 * \procdist) [left] {$R_2$};

\draw [time line] (r1) -- (9.55 * \dist, 1 * \procdist);
\draw [time line] (r2) -- (9.55 * \dist, 0.5 * \procdist);
% 

\begin{scope}[shift={(-0.5,0)}]
\emptydot{append}{1.0 * \dist, 1.0 * \procdist};    
\emptydot{r1p}{2.6 * \dist, 1.0 * \procdist};
\emptydot{r1}{3.0 * \dist, 1.0 * \procdist};
\emptydot{r2}{4.0 * \dist, 1.0 * \procdist};
\emptydot{r2e}{4.2 * \dist, 1.0 * \procdist};
% \mysegdraw{$(r2)$}{$(r2e)$};
\emptydot{q1}{2.5 * \dist, 0.5 * \procdist};
\emptydot{q1e}{2.9 * \dist, 0.5 * \procdist};
\mysegdraw{$(q1)$}{$(q1e)$};
\emptydot{q2}{3.5 * \dist, 0.5 * \procdist};
\emptydot{q2e}{3.7 * \dist, 0.5 * \procdist};
% \mysegdraw{$(q2)$}{$(q2e)$};

% \draw [bcast line] (append) to [bend left] (r1);
\mysegfill{$(r1p)$}{$(r1)$};
\draw [tobcast line] (append.center) to [bend left] (r2.center);
\draw [bcast line] (append.center) to (q1.center);
\draw [tobcast line] (append.center) to (q2.center);

\absegarbdashed{1.0 * \dist, 1.3 * \procdist}{2 * \dist,0}{$\append(a) \rightarrow a\ (\rightarrow a)$}{2.6 * \dist, 1.3 * \procdist};
\absegarb{3.0 * \dist, 1.3 * \procdist}{1 * \dist,0}{}{0,0};
\end{scope}
 
\begin{scope}[shift={(4.5,0)}]
    


\emptydot{append}{1.0 * \dist, 1.0 * \procdist};
\emptydot{replace}{0.5 * \dist, 0.5 * \procdist};

\emptydot{r1}{2.0 * \dist, 1.0 * \procdist};
\emptydot{r1e}{2.4 * \dist, 1.0 * \procdist};
\mysegdraw{$(r1)$}{$(r1e)$};
\emptydot{r2p}{2.6 * \dist, 1.0 * \procdist};
\emptydot{r2}{3.0 * \dist, 1.0 * \procdist};
\mysegfill{$(r2p)$}{$(r2)$};
\emptydot{r3}{3.6 * \dist, 1.0 * \procdist};
\emptydot{r3e}{4.0 * \dist, 1.0 * \procdist};
\mysegdraw{$(r3)$}{$(r3e)$};
\emptydot{r4}{5.0 * \dist, 1.0 * \procdist};
\emptydot{r4e}{5.4 * \dist, 1.0 * \procdist};
\mysegdraw{$(r4)$}{$(r4e)$};

\emptydot{q1}{1.5 * \dist, 0.5 * \procdist};
\emptydot{q1e}{1.9 * \dist, 0.5 * \procdist};
\mysegdraw{$(q1)$}{$(q1e)$};
% \emptydot{q2}{2.5 * \dist, 0.5 * \procdist}{};
\emptydot{q3}{3.5 * \dist, 0.5 * \procdist};
\emptydot{q3e}{3.7 * \dist, 0.5 * \procdist};
% \mysegdraw{$(q3)$}{$(q3e)$};
\emptydot{q4}{4.5 * \dist, 0.5 * \procdist};
\emptydot{q4p}{4.3 * \dist, 0.5 * \procdist};
\emptydot{q4e}{4.7 * \dist, 0.5 * \procdist};
\mysegfill{$(q4p)$}{$(q4e)$};

% \draw [bcast line] (append) to [bend left] (r2);
% \mysegfill{$(append)$}{$(r2)$};
\draw [tobcast line] (append.center) to [bend left] (r3.center);
\draw [bcast line] (replace.center) to (r1.center);
\draw [tobcast line] (replace.center) to (r4.center);

\draw [bcast line] (append.center) to (q1.center);
\draw [tobcast line] (append.center) to (q3.center);
% \draw [bcast line] (replace) to [bend right] (q2);
% \mysegfill{$(replace)$}{$(q4)$};
\draw [tobcast line] (replace.center) to [bend right] (q4.south);

\absegarbdashed{1.0 * \dist, 1.3 * \procdist}{2 * \dist,0}{$\append(x) \rightarrow aax\ (\rightarrow ax)$}{2.6 * \dist, 1.3 * \procdist};
\absegarb{3.0 * \dist, 1.3 * \procdist}{1 * \dist,0}{}{0,0};

\belsegarbdashed{0.5 * \dist, 0.15 * \procdist}{4.2 * \dist,0}{$\append(y) \rightarrow axy$}{2.6 * \dist, 0.15 * \procdist};

\end{scope}

\begin{scope}[shift={(12,2.5)}]
\draw [bcast line] (0, 0) -- (1, 0) {};
\node (t1) at (3.4, 0) {$\mathit{message\ broadcast\ through\ RB}$};

\draw [tobcast line] (0, -0.5) -- (1, -0.5) {};
\node (t1) at (3.5, -0.5) {$\mathit{message\ broadcast\ through\ TOB}$};

\emptydot{a1}{0, -1};
\emptydot{a1e}{1, -1};
\mysegfill{$(a1)$}{$(a1e)$};
\node (t1) at (3.97, -1.0) {$\mathit{executions\ that\ return\ values\ to\ clients}$};

\emptydot{a1}{0, -1.5};
\emptydot{a1e}{1, -1.5};
\mysegdraw{$(a1)$}{$(a1e)$};
\node (t1) at (2.34, -1.5) {$\mathit{other\ executions}$};
\end{scope}

% \node (high) at (0.2 * \dist, 1.2 * \procdist) {};
% \node (low) at (0.2 * \dist, 0.25 * \procdist) {};
% 
% \node (high label) at (0.2 * \dist, 1.3 * \procdist) {$\mathit{stable\ state} : a$};
% 
% \draw [dashed] (high) -- (low);

% \beldotname{order}{5.7 * \dist, 0.5 * \procdist}{};
% 
% \belleftsegarbdashed{5.7 * \dist, 0.15 * \procdist}{0.7 * \dist,0}{$\mathit{order}(pizza{,} 210) \rightarrow ...$}{6.2 * \dist, 0.15 * \procdist};


% \abdotname{r1}{2.0 * \dist, 1.0 * \procdist}{};
% \abdotname{r2}{2.0 * \dist, 1.0 * \procdist}{};
% \abdotname{r3}{2.0 * \dist, 1.0 * \procdist}{};
% \abdotname{r4}{2.0 * \dist, 1.0 * \procdist}{};


% \abdot{3.0 * \dist, 1.0 * \procdist}{};
% \abdot{4.0 * \dist, 1.0 * \procdist}{};
% \abdot{5.0 * \dist, 1.0 * \procdist}{};

%  \abdot{3.5 * \dist, 1.0 * \procdist}{$\rd() \rightarrow 3$};
% \abdot{5.5 * \dist, 1.0 * \procdist}{$\rd() \rightarrow 3$};
% 

% 
% \node (dots1) at (6.45 * \dist, 1.0 * \procdist + 0.3) {$...$};
% % \node (dots2) at (7.5 * \dist, 0.1) {$...$};
% 
% \draw [time line] (0.5 * \dist, 0.5 * \procdist) -- (1 * \dist, 1.0 * \procdist);

\end{tikzpicture}


==> histories/cafecafe.tex <==
\begin{tikzpicture}[font=\sf\footnotesize] 

\tikzstyle{time line} = [->, thick];
\tikzstyle{bcast line} = [->, dashed, thick];
\tikzstyle{tobcast line} = [->, thick];
\tikzstyle{dot} = [circle, fill, inner sep=1pt];

\newcommand{\dist}{1.15}
\newcommand{\procdist}{2.3}

\node (r1) at (0, 1 * \procdist) [left] {$R_1$};
\node (r2) at (0, 0.5 * \procdist) [left] {$R_2$};

\draw [time line] (r1) -- (6.55 * \dist, 1 * \procdist);
\draw [time line] (r2) -- (6.55 * \dist, 0.5 * \procdist);
% 
% 
\begin{scope}[shift={(1,0)}]
    

\abdotname{append}{1.0 * \dist, 1.0 * \procdist}{};
\beldotname{replace}{0.5 * \dist, 0.5 * \procdist}{};

\abdotname{r1}{2.0 * \dist, 1.0 * \procdist}{};
\abdotname{r2}{3.0 * \dist, 1.0 * \procdist}{};
\abdotname{r3}{4.0 * \dist, 1.0 * \procdist}{};
\abdotname{r4}{5.0 * \dist, 1.0 * \procdist}{};

\abdotname{q1}{1.5 * \dist, 0.5 * \procdist}{};
\abdotname{q2}{2.5 * \dist, 0.5 * \procdist}{};
\abdotname{q3}{3.5 * \dist, 0.5 * \procdist}{};
\abdotname{q4}{4.5 * \dist, 0.5 * \procdist}{};

\draw [bcast line] (append) to [bend left] (r2);
\draw [tobcast line] (append) to [bend left] (r3);
\draw [bcast line] (append) to (q1);
\draw [tobcast line] (append) to (q2);

\draw [bcast line] (replace) to (r1);
\draw [tobcast line] (replace) to (r4);
\draw [bcast line] (replace) to [bend right] (q4);
\draw [tobcast line] (replace) to [bend right] (q3);

\absegarbdashed{1.0 * \dist, 1.3 * \procdist}{2 * \dist,0}{$\append(x) \rightarrow ayx\ (\rightarrow ax)$}{2.6 * \dist, 1.4 * \procdist};
\absegarb{3.0 * \dist, 1.3 * \procdist}{1 * \dist,0}{}{0,0};

\belsegarbdashed{0.5 * \dist, 0.15 * \procdist}{3 * \dist,0}{$\append(y) \rightarrow axy$}{2.1 * \dist, 0.15 * \procdist};

\end{scope}

\node (high) at (0.2 * \dist, 1.2 * \procdist) {};
\node (low) at (0.2 * \dist, 0.25 * \procdist) {};

\node (high label) at (0.2 * \dist, 1.3 * \procdist) {$\mathit{stable\ state} : a$};

\draw [dashed] (high) -- (low);

% \beldotname{order}{5.7 * \dist, 0.5 * \procdist}{};
% 
% \belleftsegarbdashed{5.7 * \dist, 0.15 * \procdist}{0.7 * \dist,0}{$\mathit{order}(pizza{,} 210) \rightarrow ...$}{6.2 * \dist, 0.15 * \procdist};


% \abdotname{r1}{2.0 * \dist, 1.0 * \procdist}{};
% \abdotname{r2}{2.0 * \dist, 1.0 * \procdist}{};
% \abdotname{r3}{2.0 * \dist, 1.0 * \procdist}{};
% \abdotname{r4}{2.0 * \dist, 1.0 * \procdist}{};


% \abdot{3.0 * \dist, 1.0 * \procdist}{};
% \abdot{4.0 * \dist, 1.0 * \procdist}{};
% \abdot{5.0 * \dist, 1.0 * \procdist}{};

%  \abdot{3.5 * \dist, 1.0 * \procdist}{$\rd() \rightarrow 3$};
% \abdot{5.5 * \dist, 1.0 * \procdist}{$\rd() \rightarrow 3$};
% 

% 
% \node (dots1) at (6.45 * \dist, 1.0 * \procdist + 0.3) {$...$};
% % \node (dots2) at (7.5 * \dist, 0.1) {$...$};
% 
% \draw [time line] (0.5 * \dist, 0.5 * \procdist) -- (1 * \dist, 1.0 * \procdist);

\end{tikzpicture}


==> histories/execution_a.tex <==
\begin{tikzpicture}[font=\sf\footnotesize] 

\tikzstyle{time line} = [->, thick];
\tikzstyle{crashed line} = [-, dashed, thick];
\tikzstyle{dot} = [circle, fill, inner sep=1pt];

\newcommand{\dist}{1.15}
\newcommand{\procdist}{1.6}

\node (r1) at (0, 1 * \procdist) [left] {$R_1$};
\node (r2) at (0, 0.5 * \procdist) [left] {$R_2$};

\draw [time line] (r1) -- (6.55 * \dist, 1 * \procdist);
\draw [time line] (r2) -- (6.55 * \dist, 0.5 * \procdist);


\abdot{1.5 * \dist, 1.0 * \procdist}{$\rd() \rightarrow 3$};
\abdot{3.5 * \dist, 1.0 * \procdist}{$\rd() \rightarrow 3$};
\abdot{5.5 * \dist, 1.0 * \procdist}{$\rd() \rightarrow 3$};

\beldot{0.5 * \dist, 0.5 * \procdist}{$\wwr(3) \rightarrow \ok$};

\node (dots1) at (6.45 * \dist, 1.0 * \procdist + 0.3) {$...$};
% \node (dots2) at (7.5 * \dist, 0.1) {$...$};

\draw [time line] (0.5 * \dist, 0.5 * \procdist) -- (1 * \dist, 1.0 * \procdist);

\end{tikzpicture}


==> histories/execution_b.tex <==
\begin{tikzpicture}[font=\sf\footnotesize] 

\tikzstyle{time line} = [->, thick];
\tikzstyle{crashed line} = [-, dashed, thick];
\tikzstyle{dot} = [circle, fill, inner sep=1pt];

\newcommand{\dist}{1.15}
\newcommand{\procdist}{1.6}

\node (r1) at (0, 1 * \procdist) [left] {$R_1$};
\node (r2) at (0, 0.5 * \procdist) [left] {$R_2$};

\draw [time line] (r1) -- (6.55 * \dist, 1 * \procdist);
\draw [time line] (r2) -- (6.55 * \dist, 0.5 * \procdist);


\abdot{1.5 * \dist, 1.0 * \procdist}{$\rd() \rightarrow 0$};
\abdot{3.5 * \dist, 1.0 * \procdist}{$\rd() \rightarrow 0$};
\abdot{5.5 * \dist, 1.0 * \procdist}{$\rd() \rightarrow 3$};

\beldot{0.5 * \dist, 0.5 * \procdist}{$\wwr(3) \rightarrow \ok$};

\node (dots1) at (6.45 * \dist, 1.0 * \procdist + 0.3) {$...$};
% \node (dots2) at (7.5 * \dist, 0.1) {$...$};

\draw [time line] (0.5 * \dist, 0.5 * \procdist) -- (1 * \dist, 1.0 * \procdist);


\end{tikzpicture}


==> histories/fec.tex <==
\begin{tikzpicture}[font=\sf\footnotesize] 

\tikzstyle{time line} = [->, thick];
\tikzstyle{dot} = [circle, fill, inner sep=1pt];

\node (r1) at (0,1) [left] {$R_1$};
\node (r2) at (0,0.5) [left] {$R_2$};

\newcommand{\dist}{1.2}

\draw [time line] (r2) -- (7.8 * \dist, 0.5);
\draw [time line] (r1) -- (7.8 * \dist, 1);

\abseg{1.5 * \dist, 1.0}{\odashed{$\app$}$(a) \rightarrow \ok$};
\abseg{3.5 * \dist, 1.0}{\usolid{$\rd() \rightarrow b$}};
\abseg{5.5 * \dist, 1.0}{\udashedsolid{$\rd() \rightarrow ab$}};

\belseg{0.5 * \dist, 0.5}{\osolid{$\app$}$(b) \rightarrow \ok$};
\belseg{2.5 * \dist, 0.5}{\udashedsolid{$\rd() \rightarrow ab$}};
\belseg{4.5 * \dist, 0.5}{\udashedsolid{$\rd() \rightarrow ba$}};
\belseg{6.5 * \dist, 0.5}{\udashedsolid{$\rd() \rightarrow ab$}};

\node (dots1) at (6.5 * \dist, 1.3) {$...$};
\node (dots2) at (7.5 * \dist, 0.1) {$...$};

\end{tikzpicture}


==> histories/lin.tex <==
\begin{tikzpicture}[font=\sf\footnotesize] 

\tikzstyle{time line} = [->, thick];
\tikzstyle{dot} = [circle, fill, inner sep=1pt];

\node (r1) at (0,1) [left] {$R_1$};
\node (r2) at (0,0.5) [left] {$R_2$};

\newcommand{\dist}{1.2}

\draw [time line] (r2) -- (7.8 * \dist, 0.5);
\draw [time line] (r1) -- (7.8 * \dist, 1);

\abseg{1.5 * \dist, 1.0}{\odashed{$\app$}$(a) \rightarrow \ok$};
\abseg{3.5 * \dist, 1.0}{\udashed{$\rd() \rightarrow a$}};
\abseg{5.5 * \dist, 1.0}{\udashedsolid{$\rd() \rightarrow ab$}};

% \belseg{0.5 * \dist, 0.5}{\osolid{$\app$}$(b) \rightarrow \ok$};
% \belseg{2.5 * \dist, 0.5}{\udashedsolid{$\rd() \rightarrow ab$}};
\belseg{4.5 * \dist, 0.5}{\osolid{$\app$}$(b) \rightarrow \ok$};
\belseg{6.5 * \dist, 0.5}{\udashedsolid{$\rd() \rightarrow ab$}};

\node (dots1) at (6.5 * \dist, 1.3) {$...$};
\node (dots2) at (7.5 * \dist, 0.1) {$...$};

\end{tikzpicture}


==> histories/redblue.tex <==
\begin{tikzpicture}[font=\sf\footnotesize] 

\tikzstyle{time line} = [->, thick];
\tikzstyle{dot} = [circle, fill, inner sep=1pt];

\node (r1) at (0,1) [left] {$R_1$};
\node (r2) at (0,0.5) [left] {$R_2$};

\newcommand{\dist}{1.5}

\draw [time line] (r2) -- (7.8 * \dist, 0.5);
\draw [time line] (r1) -- (7.8 * \dist, 1);

\abseg{1.5 * \dist, 1.0}{$\blueapp(a) \rightarrow \ok$};
% \abseg{3.5 * \dist, 1.0}{\udashed{$\rd() \rightarrow a$}};
\abseg{5.5 * \dist, 1.0}{$\bluerd() \rightarrow ab$};

% \belseg{0.5 * \dist, 0.5}{\osolid{$\app$}$(b) \rightarrow \ok$};
\belseg{2.5 * \dist, 0.5}{$\redapp(b) \rightarrow \ok$};
\belseg{4.5 * \dist, 0.5}{$\bluerd() \rightarrow b$};
\belseg{6.5 * \dist, 0.5}{$\bluerd() \rightarrow ab$};

\node (dots1) at (6.5 * \dist, 1.3) {$...$};
\node (dots2) at (7.5 * \dist, 0.1) {$...$};

\end{tikzpicture}


==> histories/seq.tex <==
\begin{tikzpicture}[font=\sf\footnotesize] 

\tikzstyle{time line} = [->, thick];
\tikzstyle{dot} = [circle, fill, inner sep=1pt];

\node (r1) at (0,1) [left] {$R_1$};
\node (r2) at (0,0.5) [left] {$R_2$};

\newcommand{\dist}{1.2}

\draw [time line] (r2) -- (7.8 * \dist, 0.5);
\draw [time line] (r1) -- (7.8 * \dist, 1);

\abseg{1.5 * \dist, 1.0}{\odashed{$\app$}$(a) \rightarrow \ok$};
\abseg{3.5 * \dist, 1.0}{\udashed{$\rd() \rightarrow a$}};
\abseg{5.5 * \dist, 1.0}{\udashedsolid{$\rd() \rightarrow ab$}};

\belseg{0.5 * \dist, 0.5}{\osolid{$\app$}$(b) \rightarrow \ok$};
\belseg{2.5 * \dist, 0.5}{\udashedsolid{$\rd() \rightarrow ab$}};
\belseg{4.5 * \dist, 0.5}{\udashedsolid{$\rd() \rightarrow ab$}};
\belseg{6.5 * \dist, 0.5}{\udashedsolid{$\rd() \rightarrow ab$}};

\node (dots1) at (6.5 * \dist, 1.3) {$...$};
\node (dots2) at (7.5 * \dist, 0.1) {$...$};

\end{tikzpicture}

